PerfGen: Automated Performance Benchmark Generation for Big Data Analytics

Many symptoms of poor performance in big data analytics such as computational skews, data skews, and memory skews are input dependent. However, due to the lack of inputs that can trigger such performance symptoms, it is hard to debug and test big data analytics. We design PerfGen to automatically generate inputs for the purpose of performance testing. PerfGen overcomes three challenges when naively using automated fuzz testing for the purpose of performance testing. First, typical greybox fuzzing relies on coverage as a guidance signal and thus is unlikely to trigger interesting performance behavior. Therefore, PerfGen provides performance monitor templates that a user can extend to serve as a set of guidance metrics for grey-box fuzzing. Second, performance symptoms may occur at an intermediate or later stage of a big data analytics pipeline. Thus, PerfGen uses a phased fuzzing approach. This approach identifies symptom-causing intermediate inputs at an intermediate stage first and then converts them to the inputs at the beginning of the program with a pseudo-inverse function generated by a large language model. Third, PerfGen defines sets of skew-inspired input mutations, which increases the chance of inducing performance problems. We evaluate PerfGen using four case studies. PerfGen achieves at least 11x speedup compared to a traditional fuzzing approach when generating inputs to trigger performance symptoms. Additionally, identifying intermediate inputs first and then converting them to original inputs enables PerfGen to generate such workloads in less than 0.004% of the iterations required by a baseline approach.

==> code/code_collatz_hybridrdd.tex <==
\lstset{language=C++}
\begin{lstlisting}[style=MyJavaSmallStyle]
val !\colorbox{white!70!cyan}{inputs = HybridRDD(sc.textFile}!("collatz.txt"))
val  !\colorbox{white!80!red}{trips: HybridRDD[String, (Int, Int)] =}! inputs
 .flatMap(line => line.split(" "))
 .map(s=>(Integer.parseInt(s),1))
val !\colorbox{white!80!green}{grouped: HybridRDD[(Int, Int), (Int, Iterable[Int])] =}!
 trips.groupByKey(4)
// RDD corresponding to the target UDF
!\colorbox{white!70!orange}{\textcolor{blue}{val} solved: HybridRDD[(Int, Iterable[Int]), (Int, Int)] = }!
!\colorbox{white!70!orange}{ grouped.map \{ s =>(s.\_1, solve\_collatz(s.\_1)) \}}!
val !\colorbox{white!85!black}{sum: HybridRDD[(Int, Int), (Int, Int)] =}! solved.reduceByKey((a, b) => a + b)
\end{lstlisting}




==> code/code_collatz_inverse_fn.tex <==
% \lstset{language=C++}
% \begin{lstlisting}[style=MyJavaSmallStyle]
\begin{lstlisting}[language=Scala]
def inverse(udfInput: RDD[(Int, Iterable[Int])]): RDD[String] = {
    udfInput.flatMapValues(identity).map(s => s._1.toString)
}
\end{lstlisting}


==> code/code_collatz_simple.tex <==
% \lstset{language=C++}
% \begin{lstlisting}[style=MyJavaSmallStyle]
\begin{lstlisting}[language=Scala]
val inputs = sc.textFile("collatz.txt") // read input
val  trips = inputs
  .flatMap(line => line.split(" ")) // split by space
  .map(s=>(Integer.parseInt(s),1))// parse ints into pair 
val groups=trips.groupByKey(4)//group into 4 partitions
val solved = groups.map { s => // apply UDF to generate
    (s._1, solve_collatz(s._1)) } //  new pair values
val sum=solved.reduceByKey((a, b) => a + b)//sum by key
\end{lstlisting}


==> code/code_collatz_solve_equation_udf.tex <==
% \lstset{language=C++}
% \begin{lstlisting}[style=MyJavaSmallStyle]
\begin{lstlisting}[language=Scala]
def solve_collatz(m:Int): Int ={
    var k=m, i=0
    while (k>1) { // compute collatz sequence length, i
      i=i+1
      if (k % 2==0)  k = k/2 else {k=k*3+1}}
    var a=i+0.1
    for (j<-1 to i*i*i*i){ // O(i^4) computation loop
      a = (a + log10(a))*log10(a)}
    a.toInt
}
\end{lstlisting}


==> code/code_collatz_sparkrdd.tex <==
\lstset{language=C++}
\begin{lstlisting}[style=MyJavaSmallStyle]
val !\colorbox{white!70!cyan}{inputs = sc.textFile}!("collatz.txt")
val  !\colorbox{white!80!red}{trips =}! inputs
  .flatMap(line => line.split(" "))
  .map(s=>(Integer.parseInt(s),1))
val !\colorbox{white!80!green}{grouped =}! trips.groupByKey(4)
val !\colorbox{white!70!orange}{solved =}! grouped.map { s => 
    (s._1, solve_collatz(s._1)) }
val !\colorbox{white!85!black}{sum =}! solved.reduceByKey((a, b) => a + b)
\end{lstlisting}



==> code/code_deptgpamedian_program.tex <==
\begin{lstlisting}[language=Scala]
val lines =  HybridRDD(sc.textFile("grades"))

val courseGrades = lines.map(line => {
  val arr = line.split(",")
  val (courseId, grade) = (arr(1), arr(2).toInt)
  (courseId, grade)
})

// assign GPA buckets
val courseGpas = courseGrades.mapValues(grade => {
  if (grade >= 93) 4.0
  else if (grade >= 90) 3.7
  else if (grade >= 87) 3.3
  else if (grade >= 83) 3.0
  else if (grade >= 80) 2.7
  else if (grade >= 77) 2.3
  else if (grade >= 73) 2.0
  else if (grade >= 70) 1.7
  else if (grade >= 67) 1.3
  else if (grade >= 65) 1.0
  else 0.0
})

// Compute average per key
val courseGpaAvgs = 
  courseGpas.aggregateByKey((0.0, 0))(
    { case ((sum, count), next) => 
      (sum + next, count + 1) },
    { case ((sum1, count1), (sum2, count2)) => 
      (sum1 + sum2, count1 + count2) }
  ).mapValues({ case (sum, count) => 
      sum.toDouble / count })

val deptGpas = courseGpaAvgs.map({ case (courseId, gpa) =>
  val dept = courseId.split("\\d", 2)(0).trim()
  (dept, gpa)
})

// Use 3 partitions due to few keys
val grouped = deptGpas.groupByKey(3)

val median = grouped.mapValues(values => {
  val sorted = values.toArray.sorted
  val len = sorted.length
  (sorted(len / 2) + sorted((len - 1) / 2)) / 2.0 })

\end{lstlisting}


==> code/code_phased_fuzzing_outline_and_loop_merged.tex <==
\begin{lstlisting}[language=Scala]
def phasedFuzzing[I, U, O](conf: PerfGenConfig[I, U, O]): RDD[I] = {
// Step 1: Fuzz the target UDF to produce symptom-triggering intermediate inputs
	// partially run program up until UDF
	val udfSeed: RDD[U] = computeUDFInput(conf.seed) 
	val udfSymptomInput: RDD[U] = fuzz(conf.udfProgram,
	  udfSeed, conf.monitorTemplate, conf.udfMutations)
// Step 2: Use pseudo-inverse function to generate program seed
	val programSeed: RDD[I] = conf.inverseFn.apply(udfSymptomInput)
// Step 3: Fuzz the full program to produce symptom-triggering program inputs
	val programSymptomInput: RDD[I] = fuzz(conf.fullProgram, programSeed, conf.monitorTemplate, conf.programMutations)
	return programSymptomInpu}

def fuzz[T,U](progFn: RDD[T] => RDD[U], seed: RDD[T], monitor: MonitorTemplate, mutations: MutationMap[T]) = {
	val seeds = List(seed)
	var maxScore = 0.0
	while(true) { // not timed out
		// select a seed and apply a mutation
		val base = sample(seeds)
		val newInput = mutations.sample().apply(base)
		val programOutput = progFn(newInput) // test the new input
		// Use monitor template to check if symptom was reproduced
		// or if feedback score was increased.
		val metrics = config.metric.getLastExecutionMetrics()
		val (meetsCriteria, feedbackScore) = monitor.checkSymptoms(metrics)
		if(meetsCriteria) { // symptom reproduced
			return newInput}
		else if (feedbackScore>maxScore) {// score increased
			maxScore = feedbackScore
			seed.append(newInput)}}}
\end{lstlisting}

==> code/code_wordcount_program.tex <==
% \lstset{language=C++}
% \begin{lstlisting}[style=MyJavaSmallStyle]
\begin{lstlisting}[language=Scala]
val inputs = HybridRDD(sc.textFile("wiki_data")))
val words = inputs.flatMap(line => line.split(" "))
val wordPairs = words.map(word => (word, 1))
val counts = wordPairs.reduceByKey(_ + _)
\end{lstlisting}


==> plots/chatgpt.tex <==
\usetikzlibrary{shapes.geometric, arrows, positioning}

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=red!30, align=center]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=orange!30, align=center]
\tikzstyle{textbox} = [rectangle, fill=gray!30, text centered, text=black, align=left] % style for the inner textbox
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.5cm]
\node (in1) [io] {Start};
\node (pro1) [process, below=0.5cm of in1] {Consider the following code: \\ \\ \\ \\ \\ \\ Can you generate a reverse function from the \\ val \codefont{grouped} to the original input? There is no need to provide the precise reverse function, just try you best};
\node (pro1text) at ([yshift=4pt]pro1.center) [textbox] {val inputs = ... \\ 
val trips = ... \\
val grouped = ... \\
\textbackslash \textbackslash ~Same as code in Figure 6b
}; % this line adds the gray textbox
\node (gpt) [startstop, below=0.5cm of pro1] {Here's a Scala function that could serve as a reverse function: \\ \\ \\ \\ \\ \\};
\node (text) at ([yshift=-1pt]gpt.center) [textbox] {def inverseGrouped(grouped: \\~DefinedHybridRDD[(Int, Iterable[Int])]): \\~DefinedHybridRDD[String, (Int, Int)] = \{   \\ 
\hspace{4pt} grouped.flatMap \{ case (key, values) $=>$ \\
\hspace{4pt} values.map(value => key.toString + " " + value.toString)\}\}
};
\draw [arrow] (in1) -- (pro1);
\draw [arrow] (pro1) -- (gpt);
\end{tikzpicture}



==> plots/eval_time_series_2x2.tex <==
% https://tex.stackexchange.com/questions/75449/specifying-the-width-and-height-of-a-tikzpicture
% \resizebox{width}{height}{object}
% \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}
    % Collatz: max is ~41k but target is 100, and baseline was 200... oof.
    \begin{axis}[title=\textbf{Collatz},xlabel={Time (min)},ylabel={IQROutlier score},ylabel near ticks,
    xmin=0,xmax=20,xmode=linear,
    % 41000 max
    ymax=50000,ymin=0,ytick={10000,20000,...,50000},
    % ymax=500,ymin=0,ytick={40,80,...,500},
    width=0.4\textwidth]
      \input{plots/time-series-subplots/collatz_timeseries}
    \end{axis}
        % Axis break example: https://tex.stackexchange.com/questions/46422/axis-break-in-pgfplots
        % \pgfplotsset{
        % % override style for non-boxed plots
        % % which is the case for both sub-plots
        % every non boxed x axis/.style={} 
        % }
        % Jason: 7/19: Kind of works, but hard to adjust height and also need to figure out how to adjust y-axis numbering.
        % \begin{groupplot}[
        %     group style={
        %         group name=collatz plot,
        %         group size=1 by 2,
        %         xticklabels at=edge bottom,
        %         vertical sep=0pt
        %     },
        %     width=0.25\textwidth,
        %     xmin=0, xmax=20
        % ]
        % \nextgroupplot[ymin=30000,ymax=50000,
        %               ytick={40000,50000},
        %               axis x line=top, 
        %               axis y discontinuity=parallel,
        %               height=3cm]
        % \input{plots/time-series-subplots/collatz_timeseries}         
        
        % \nextgroupplot[ymin=0,ymax=300,
        %               ytick={150,300},
        %               axis x line=bottom,
        %               height=3.0cm]
        % \input{plots/time-series-subplots/collatz_timeseries}
        % \end{groupplot}
    
    \end{tikzpicture}
    \begin{tikzpicture}
    \begin{axis}[title=\textbf{WordCount},xlabel={Time (min)},ylabel={Skewness score},ylabel near ticks,
    xmin=0,xmax=240,xtick={0,60,120,...,240},xmode=linear,ymax=3,ymin=0,ytick={1,2,3},width=0.4\textwidth]
       \input{plots/time-series-subplots/wordcount_timeseries}
    \end{axis}
    \end{tikzpicture}
    %intentional line break
    
    \begin{tikzpicture}
    \begin{axis}[title=\textbf{DeptGPAsMedian},xlabel={Time (min)},ylabel={NextComparison score},ylabel near ticks,
    xmin=0,xmax=240,xtick={0,60,120,...,240},xmode=linear,ymax=400,ymin=0,ytick={100,200,...,400},width=0.4 \textwidth]
       \input{plots/time-series-subplots/deptgpasmedian_timeseries}
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
    \begin{axis}[title=\textbf{StockBuyAndSell},xlabel={Time (min)},ylabel={NextComparison score},ylabel near ticks,
    xmin=0,xmax=240,xmode=linear,ymax=5.5,ymin=0,ytick={1,2,...,5},width=0.4\textwidth]
       \input{plots/time-series-subplots/stockbuysell_timeseries}
    \end{axis}
    \end{tikzpicture}

==> plots/eval_time_series_4x1.tex <==

    \begin{tikzpicture}
    \begin{axis}[title=\textbf{Collatz},xlabel={Time (min)},ylabel={IQROutlier score},ylabel near ticks,
    xmin=0,xmax=20,xmode=linear,
    ymax=50000,ymin=0,ytick={10000,20000,...,50000},
    width=0.25\textwidth]
      \input{plots/time-series-subplots/collatz_timeseries}
    \end{axis}
    
    \end{tikzpicture}
    \begin{tikzpicture}
    \begin{axis}[title=\textbf{WordCount},xlabel={Time (min)},ylabel={Skewness score},ylabel near ticks,
    xmin=0,xmax=240,xtick={0,60,120,...,240},xmode=linear,ymax=3,ymin=0,ytick={1,2,3},width=0.25\textwidth]
       \input{plots/time-series-subplots/wordcount_timeseries}
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
    \begin{axis}[title=\textbf{StockBuyAndSell},xlabel={Time (min)},ylabel={NextComparison score},ylabel near ticks,
    xmin=0,xmax=240,xmode=linear,ymax=5.5,ymin=0,ytick={1,2,...,5},width=0.25\textwidth]
       \input{plots/time-series-subplots/stockbuysell_timeseries}
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
    \begin{axis}[title=\textbf{DeptGPAsMedian\_couorseGpas},xlabel={Time (min)},ylabel={NextComparison score},ylabel near ticks,
    xmin=0,xmax=240,xtick={0,60,120,...,240},xmode=linear,ymax=400,ymin=0,ytick={100,200,...,400},width=0.25\textwidth]
       \input{plots/time-series-subplots/deptgpasmedian_timeseries}
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
    \begin{axis}[title=\textbf{DeptGPAsMedian\_couorseGpaAvgs},xlabel={Time (min)},ylabel={NextComparison score},ylabel near ticks,
    xmin=0,xmax=240,xtick={0,60,120,...,240},xmode=linear,ymax=400,ymin=0,ytick={100,200,...,400},width=0.25\textwidth]
       \input{plots/time-series-subplots/deptgpas_coursesGPAavgs}
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
    \begin{axis}[title=\textbf{DeptGPAsMedian\_couorsedeptGpas},xlabel={Time (min)},ylabel={NextComparison score},ylabel near ticks,
    xmin=0,xmax=240,xtick={0,60,120,...,240},xmode=linear,ymax=200,ymin=0,ytick={50,100,150,200},width=0.25\textwidth]
       \input{plots/time-series-subplots/deptgpas_coursedeptGPas}
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
    \begin{axis}[title=\textbf{DeptGPAsMedian\_median},xlabel={Time (min)},ylabel={NextComparison score},ylabel near ticks,
    xmin=0,xmax=240,xtick={0,60,120,...,240},xmode=linear,ymax=400,ymin=0,ytick={100,200,...,400},width=0.25\textwidth]
       \input{plots/time-series-subplots/deptgpasmedian_median}
    \end{axis}
    \end{tikzpicture}

==> plots/job-time.tex <==
\begin{tikzpicture}
\begin{axis}[
symbolic x coords={Weather,Airport,Dept GPA,Course Avg,Student Info,Commute},
    % 	xtick=data,
    % above doesn't work because Titian is missing some plot data, and the xtick relies on first addplot: https://tex.stackexchange.com/questions/449361/force-symbolic-x-coords
    xtick={Weather,Airport,Dept GPA,Course Avg,Student Info,Commute},
    %ytick={0,20,40,60,80,100},
    width=0.67\textwidth,
    height=0.35\textwidth,
    bar width = 0.3cm,
	ylabel={$Job~Time~(s)$},
     ymin=0,
     enlarge y limits={0.3,upper},
	%xlabel= $Subject~Programs$,
	%enlargelimits=0.04,
	 legend pos=north west,
    legend style={at={(0.7,0.85)},anchor=west},
	ybar,
  %  ymode=log,
  ymax=160,
	ymin=0,
	  ylabel near ticks,
        point meta=rawy,
       xlabel near ticks,
               every node near coord/.append style={rotate=0, },
         %  x tick label style={rotate=335,anchor=west},
           nodes near coords,
           %yticklabels={0\%, 0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
          %enlarge y limits={0.1,upper},
          enlarge x limits=0.1, 
          enlarge y limits={0.05,upper},
           % label style={font=\Large},
       %tick label style={font=\Large} 
       unbounded coords=jump,
]
\addplot[pattern=grid]  table [x=Subject, y=t-jobtime, col sep=comma] {data.csv};

\addplot[] table [x=Subject, y=fd-jobtime, col sep=comma] {data.csv};

\addplot[fill=black]  table [x=Subject, y=bs-jobtime, col sep=comma] {data.csv};

\addplot[pattern=crosshatch] table [x=Subject, y=s-jobtime, col sep=comma] {data.csv};

\legend{ {\scshape Titian}, \tool, {\scshape BigSift}, {\scshape Spark}}
\end{axis}
\end{tikzpicture}

==> plots/rq3_dept_gpa_time.tex <==
% Adapted from BigFuzz figure 4
\begin{tikzpicture}
    \begin{axis}[
        % title=\textbf{UDF Fuzzing Time vs Duplication Mutation Weight},
        xmin=0,
        height=0.25\textwidth,
        width=0.5\textwidth,
        % xmax=10,
        xtick distance = 10,%2.5,
        xmode=linear,
        xlabel={Mutation Selection Probability (\%)},%{Mutation Weight},
        ylabel={Input Generation Time (minutes)},
        ylabel near ticks,
        xlabel near ticks,
    ]
    % https://docs.google.com/spreadsheets/d/15w-uDdhQl9u_8R5c8foRGar_mP1npDIwxiOW8PZLkMQ/edit#gid=1762028470
        \addplot[ultra thin,smooth,mark=*] plot coordinates {
        %  Values if we want to go with weights, rather than probabilities.
        % (0.1,34.58)
        % (0.5,13.71)
        % (1,6.12)
        % (2.5,5.39)
        % (5,3.39)
        % (7.5,3.83)
        % (10,1.43)

        (2.44, 34.58)
        (11.11, 13.71)
        (20.00, 6.12)
        (38.46, 5.39)
        (55.56, 3.39)
        (65.22, 3.83)
        (71.43, 1.43)

    };
    \end{axis}
\end{tikzpicture}

==> plots/time-series-fuzzing.tex <==
% Adapted from BigFuzz Figure 4

%instead of \ref{named} if the codes doesn't work 
\begin{figure*}[t]
    \centering
    
\begin{tikzpicture}
\begin{groupplot}[
group style={
    group name=my plots,
    group size=1 by 2, % increase this to correspond to the number of available plots
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=0.6cm,vertical sep=1.2cm,},
    legend columns=2,
legend style={at={(0.5,0.9)},anchor=north east},
        xlabel=Time,
        ymin=0,
        ymax=100, % jason: this should be number of results.  I think it will vary by plot, so perhaps look into setting it at individual level if needed as well.
        xmin=0,
        xmax=1000, % jason: this should change depending on unit shown, e.g. can do up to minutes (but need to internally convert data from ms to match)
        xmode=log,
width=0.215\linewidth
]
\nextgroupplot[title=\textbf{TODO},xmin=0,xmax=240,xmode=linear,ymax=5.5]
%   \input{plots/time-series-subplots/example}
   \input{plots/time-series-subplots/stockbuysell_timeseries}

\nextgroupplot[title=\textbf{TODO2}, ylabel=y column,
         every axis y label/.append style={at=(ticklabel cs:1.3)}]
    \input{plots/time-series-subplots/example}
    
% \nextgroupplot[title=\textbf{P2}]
%     \input{plots/JDU_Coverage_F/A2}

%Sistema para un kernel lineal:

% \nextgroupplot[title=\textbf{P3}]
%     \input{plots/JDU_Coverage_F/A3}
    
% \nextgroupplot[title=\textbf{P4}]
%     \input{plots/JDU_Coverage_F/A4}
    
% \nextgroupplot[title=\textbf{P5}]
%     \input{plots/JDU_Coverage_F/A5}
    
% \nextgroupplot[title=\textbf{P6}]
%     \input{plots/JDU_Coverage_F/A6}
    
% \nextgroupplot[title=\textbf{P7}, ylabel=Cumulative  \%~of~total~JDU~paths~covered,
%          every axis y label/.append style={at=(ticklabel cs:1.3)}]
%     \input{plots/JDU_Coverage_F/I1}
    
% \nextgroupplot[title=\textbf{P8}]
%     \input{plots/JDU_Coverage_F/I2}

% \nextgroupplot[title=\textbf{P9}]
%     \input{plots/JDU_Coverage_F/I3}
    
\nextgroupplot[legend to name=testLegend,title=\textbf{P10}]

%bolita
\addlegendentry{\randomfuzzA with a valid seed}
    \addplot[smooth,mark=x,dashed] plot coordinates {
        (0,0)
        (10,27.78)
        (50,41.67)
        (100,41.67)
        (1000,41.67)
    };
%rombo
\addlegendentry{\tool with a valid seed}
    \addplot[smooth,mark=x] 
    plot coordinates {
        (0,0)
        (10,38.89)
        (50,50)
        (100,69.44)
        (1000,94.44)
    };

    
\addlegendentry{\randomfuzzA without a valid seed} 
    \addplot[smooth, mark=x,red,dashed]
      plot coordinates {
        (0,0)
        (10,16.67)
        (50,22.22)
        (100,27.78)
        (1000,33.33)
    };
    
\addlegendentry{\tool without a valid seed} 
    \addplot[smooth, mark=x,red]
      plot coordinates {
            (0,0)
            (10,38.89)
            (50,58.33)
            (100,77.78)
            (1000,91.67)
    };
    
    %Done



% \nextgroupplot[title=\textbf{P11}]
%     \input{plots/JDU_Coverage_F/I5}

% \nextgroupplot[title=\textbf{P12}]
%     \input{plots/JDU_Coverage_F/I6}
%linea punteada




\end{groupplot}
\end{tikzpicture}
\ref{testLegend}
\vspace{-2ex}
    \caption{\todo{Formatting is bad here as it's just minimally copied from BigFuzz as a basis for filling in time series results as we get them.}}
    \label{fig:time-series-example}
    \vspace{-2ex}
\end{figure*}

==> plots/trace-time.tex <==
\begin{tikzpicture}
\begin{axis}[
symbolic x coords={Weather,Airport,Dept GPA,Course Avg,Student Info,Commute},
	% 	xtick=data,
    % above doesn't work because Titian is missing some plot data, and the xtick relies on first addplot: https://tex.stackexchange.com/questions/449361/force-symbolic-x-coords
    xtick={Weather,Airport,Dept GPA,Course Avg,Student Info,Commute},
    %ytick={0,20,40,60,80,100},
    width=0.67\textwidth,
    height=0.35\textwidth,
    bar width = 0.3cm,
	ylabel={$Backward~Tracing~Time~(s)$},
     ymin=1,
     ymax=5000,
     enlarge y limits={0.3,upper},
	%xlabel= $Subject~Programs$,
	%enlargelimits=0.04,
	 legend pos=north west,
    legend style={at={(0.4,0.85)},anchor=west},
	ybar,
    ymode=log,
	ymin=0,
	  ylabel near ticks,
        point meta=rawy,
        %   xlabel near ticks,
         %      every node near coord/.append style={rotate=45, xshift=1ex},
         %  x tick label style={rotate=335,anchor=west},
          nodes near coords,
           %yticklabels={0\%, 0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
          %enlarge y limits={0.1,upper},
          enlarge x limits=0.10, 
          enlarge y limits={0.05,upper},
           % label style={font=\Large},
       %tick label style={font=\Large} 
]
\addplot[pattern=grid]  table [x=Subject, y=t-tracingtime, col sep=comma] {data.csv};

\addplot[] table [x=Subject, y=fd-tracingtime, col sep=comma] {data.csv};

\addplot[fill=black]  table [x=Subject, y=bs-tracingtime, col sep=comma] {data.csv};

\legend{ {\scshape Titian}, \tool, {\scshape BigSift}}
\end{axis}
\end{tikzpicture}
